Practical Topological Cluster State Quantum Computing Requires Loss Below 1%

The surface code cannot be used when qubits vanish during computation; instead, a variant known as the topological cluster state is necessary. It has a gate error threshold of $0.75% and only requires nearest-neighbor interactions on a 2D array of qubits. Previous work on loss tolerance using this code only considered qubits vanishing during measurement. We begin by also including qubit loss during two-qubit gates and initialization, and then additionally consider interaction errors that occur when neighbors attempt to entangle with a qubit that isn't there. In doing so, we show that even our best case scenario requires a loss rate below 1% in order to avoid considerable space-time overhead.

==> cellstabilizer.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cellstabilizer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.36268609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56235578)%
    \put(0,0){\includegraphics[width=\unitlength]{cellstabilizer.pdf}}%
    \put(0.14720329,0.40242183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.1476324,0.15263816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_4$}}}%
    \put(0.25279243,0.29427136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_5$}}}%
    \put(0.14702453,0.29427136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.00052988,0.29427136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.40015542,0.40228056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_6$}}}%
    \put(0.40058455,0.15249692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_8$}}}%
    \put(0.50574458,0.29413009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_9$}}}%
    \put(0.39997671,0.29413009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_7$}}}%
    \put(0.65302738,0.40228057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{11}$}}}%
    \put(0.65431617,0.14991797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{13}$}}}%
    \put(0.75861654,0.29413009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{15}$}}}%
    \put(0.65284866,0.29413009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{12}$}}}%
    \put(0.65284873,0.54772568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{10}$}}}%
    \put(0.65284866,0.03967484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{14}$}}}%
    \put(0.90576333,0.40228056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{16}$}}}%
    \put(0.90619246,0.15249692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{18}$}}}%
    \put(0.90558461,0.2941301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_{17}$}}}%
  \end{picture}%
\endgroup%


==> facestabilizer.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'facestabilizer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{102.97189629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87710451)%
    \put(0,0){\includegraphics[width=\unitlength]{facestabilizer.pdf}}%
    \put(0.47512848,0.82988289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.47651353,0.02365542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_5$}}}%
    \put(0.81593886,0.4808053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_4$}}}%
    \put(0.47455151,0.4808053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.0017103,0.4808053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
  \end{picture}%
\endgroup%

